Seeking Socially Responsible Consumers: Exploring the Intention-"Search"-Behaviour Gap

The increasing prominence of Socially Responsible Consumers has brought about a heightened focus on the ethical, environmental, social, and ideological dimensions influencing product purchasing decisions. Despite this emphasis, studies have consistently revealed a significant gap between individuals' intentions to be socially responsible and their actual purchasing behaviors: they often choose products that do not align with their values. This paper aims to investigate how search in influences this gap. Our investigation involves an online survey of 286 participants, where we inquire about their search behaviors and whether they considered various dimensions, ranging from price and features to environmental, social, and governance issues in relation to a recent purchase. Contrary to expectations of a clear intention-behavior gap, our findings suggest that a considerable number of participants exhibited indifference or lack of information regarding these responsible aspects. While, difficulties related to searching for and acquiring information contributed to the gap, including the limited accessibility and reliability of information. This suggests that part of the intention-behaviour gap can be framed as an information seeking problem. Moreover our findings warrant and motivate search systems that help support consumers make more informed and responsible purchasing decisions.

==> objects/brehm_chart.tex <==
% Created by tikzDevice version 0.12.4 on 2024-06-06 16:38:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,126.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);

\path[] (  0.00,  0.00) rectangle (505.89,126.47);
\end{scope}
\begin{scope}
\path[clip] (125.91, 21.83) rectangle (370.09,126.47);

\path[] (125.91, 21.83) rectangle (370.09,126.47);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.91, 33.90) --
	(370.09, 33.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.91, 54.03) --
	(370.09, 54.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.91, 74.15) --
	(370.09, 74.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.91, 94.27) --
	(370.09, 94.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.91,114.40) --
	(370.09,114.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.51, 21.83) --
	(183.51,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.48, 21.83) --
	(251.48,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.45, 21.83) --
	(319.45,126.47);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (158.85, 68.92) circle (  1.96);

\path[fill=fillColor] (196.73, 48.80) circle (  1.96);

\path[fill=fillColor] (148.42, 28.67) circle (  1.96);

\path[fill=fillColor] (345.91,109.17) circle (  1.96);

\path[fill=fillColor] (286.52, 89.04) circle (  1.96);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (162.62, 77.42) --
	(166.55, 77.42) --
	(166.55, 81.35) --
	(162.62, 81.35) --
	cycle;

\path[fill=fillColor] (193.05, 57.30) --
	(196.98, 57.30) --
	(196.98, 61.22) --
	(193.05, 61.22) --
	cycle;

\path[fill=fillColor] (176.44, 37.17) --
	(180.37, 37.17) --
	(180.37, 41.10) --
	(176.44, 41.10) --
	cycle;

\path[fill=fillColor] (350.48,117.67) --
	(354.40,117.67) --
	(354.40,121.59) --
	(350.48,121.59) --
	cycle;

\path[fill=fillColor] (254.80, 97.54) --
	(258.73, 97.54) --
	(258.73,101.47) --
	(254.80,101.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (167.45, 77.20) --
	(170.10, 72.63) --
	(164.81, 72.63) --
	cycle;

\path[fill=fillColor] (201.88, 57.08) --
	(204.52, 52.50) --
	(199.24, 52.50) --
	cycle;

\path[fill=fillColor] (169.52, 36.96) --
	(172.16, 32.38) --
	(166.88, 32.38) --
	cycle;

\path[fill=fillColor] (329.78,117.45) --
	(332.42,112.87) --
	(327.14,112.87) --
	cycle;

\path[fill=fillColor] (275.65, 97.33) --
	(278.29, 92.75) --
	(273.00, 92.75) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.72, 68.58) --
	(170.72, 69.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.72, 68.92) --
	(146.98, 68.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.98, 68.58) --
	(146.98, 69.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.82, 48.46) --
	(206.82, 49.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.82, 48.80) --
	(186.64, 48.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64, 48.46) --
	(186.64, 49.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.83, 28.34) --
	(159.83, 29.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.83, 28.67) --
	(137.01, 28.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.01, 28.34) --
	(137.01, 29.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.19,108.83) --
	(353.19,109.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.19,109.17) --
	(338.62,109.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.62,108.83) --
	(338.62,109.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.49, 88.71) --
	(294.49, 89.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.49, 89.04) --
	(278.56, 89.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.56, 88.71) --
	(278.56, 89.38);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.98, 79.05) --
	(173.98, 79.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.98, 79.38) --
	(155.20, 79.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.20, 79.05) --
	(155.20, 79.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.36, 58.92) --
	(204.36, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.36, 59.26) --
	(185.67, 59.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.67, 58.92) --
	(185.67, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.95, 38.80) --
	(186.95, 39.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.95, 39.14) --
	(169.86, 39.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.86, 38.80) --
	(169.86, 39.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.99,119.30) --
	(358.99,119.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.99,119.63) --
	(345.88,119.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.88,119.30) --
	(345.88,119.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.31, 99.17) --
	(264.31, 99.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.31, 99.51) --
	(249.22, 99.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.22, 99.17) --
	(249.22, 99.84);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.94, 73.82) --
	(178.94, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.94, 74.15) --
	(155.97, 74.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.97, 73.82) --
	(155.97, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.71, 53.69) --
	(211.71, 54.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.71, 54.03) --
	(192.05, 54.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.05, 53.69) --
	(192.05, 54.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.46, 33.57) --
	(180.46, 34.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.46, 33.90) --
	(158.58, 33.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.58, 33.57) --
	(158.58, 34.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.19,114.06) --
	(337.19,114.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.19,114.40) --
	(322.38,114.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.38,114.06) --
	(322.38,114.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.82, 93.94) --
	(283.82, 94.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.82, 94.27) --
	(267.47, 94.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.47, 93.94) --
	(267.47, 94.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.96, 31.15) {Inclusion and Ideology};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.96, 51.27) {Ethical Procurement};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.96, 71.40) {Environmental and Social Responsibility};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.96, 91.52) {Reputation and Governance};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.96,111.64) {Product Evaluation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.16, 33.90) --
	(125.91, 33.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.16, 54.03) --
	(125.91, 54.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.16, 74.15) --
	(125.91, 74.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.16, 94.27) --
	(125.91, 94.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.16,114.40) --
	(125.91,114.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.51, 19.08) --
	(183.51, 21.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.48, 19.08) --
	(251.48, 21.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.45, 19.08) --
	(319.45, 21.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (183.51, 11.37) {5.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (251.48, 11.37) {5.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (319.45, 11.37) {6.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.00,  1.56) {Likert scale response};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);

\path[] (381.09, 43.44) rectangle (484.55,104.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (386.59, 93.08) {Scale:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (386.59, 77.85) rectangle (401.05, 92.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (393.82, 85.07) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.04, 85.07) -- (399.60, 85.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (386.59, 63.39) rectangle (401.05, 77.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (393.82, 73.67) --
	(396.46, 69.09) --
	(391.18, 69.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.04, 70.62) -- (399.60, 70.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (386.59, 48.94) rectangle (401.05, 63.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (391.86, 54.20) --
	(395.78, 54.20) --
	(395.78, 58.13) --
	(391.86, 58.13) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.04, 56.16) -- (399.60, 56.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.05, 82.32) {Perceived Ease};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.05, 67.86) {Success Expectancies};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.05, 53.41) {Perceived Value};
\end{scope}
\end{tikzpicture}


==> objects/importance_graph.tex <==
% Created by tikzDevice version 0.12.4 on 2024-06-06 16:37:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (523.96,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);

\path[] (  0.00,  0.00) rectangle (523.96,144.54);
\end{scope}
\begin{scope}
\path[clip] (131.53, 21.83) rectangle (362.54,144.54);

\path[] (131.53, 21.83) rectangle (362.54,144.54);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.53, 27.41) --
	(362.54, 27.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.53, 36.70) --
	(362.54, 36.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.53, 46.00) --
	(362.54, 46.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.53, 55.30) --
	(362.54, 55.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.53, 64.59) --
	(362.54, 64.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.53, 73.89) --
	(362.54, 73.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.53, 83.18) --
	(362.54, 83.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.53, 92.48) --
	(362.54, 92.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.53,101.78) --
	(362.54,101.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.53,111.07) --
	(362.54,111.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.53,120.37) --
	(362.54,120.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.53,129.67) --
	(362.54,129.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.53,138.96) --
	(362.54,138.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.03, 21.83) --
	(142.03,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.53, 21.83) --
	(194.53,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.04, 21.83) --
	(247.04,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.54, 21.83) --
	(299.54,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.04, 21.83) --
	(352.04,144.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (178.20, 25.45) --
	(182.12, 25.45) --
	(182.12, 29.37) --
	(178.20, 29.37) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (183.62, 36.70) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (182.43, 44.04) --
	(186.35, 44.04) --
	(186.35, 47.96) --
	(182.43, 47.96) --
	cycle;
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (194.53, 58.35) --
	(197.18, 53.77) --
	(191.89, 53.77) --
	cycle;

\path[fill=fillColor] (197.28, 67.64) --
	(199.92, 63.07) --
	(194.64, 63.07) --
	cycle;
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.67, 71.93) rectangle (208.60, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.67, 71.93) -- (208.60, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.67, 75.85) -- (208.60, 71.93);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (209.36, 83.18) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (222.93, 95.53) --
	(225.57, 90.96) --
	(220.29, 90.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.79, 99.82) rectangle (268.71,103.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.79, 99.82) -- (268.71,103.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.79,103.74) -- (268.71, 99.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.15,109.11) rectangle (281.07,113.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.15,109.11) -- (281.07,113.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.15,113.04) -- (281.07,109.11);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.87,120.37) -- (305.41,120.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.64,117.59) -- (302.64,123.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.65,129.67) -- (316.20,129.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.42,126.89) -- (313.42,132.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.79,138.96) -- (326.34,138.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.56,136.19) -- (323.56,141.74);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.55, 26.94) --
	(184.55, 27.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.55, 27.41) --
	(175.78, 27.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.78, 26.94) --
	(175.78, 27.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.79, 36.24) --
	(187.79, 37.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.79, 36.70) --
	(179.45, 36.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.45, 36.24) --
	(179.45, 37.17);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.08, 45.54) --
	(189.08, 46.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.08, 46.00) --
	(179.71, 46.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.71, 45.54) --
	(179.71, 46.46);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.45, 54.83) --
	(199.45, 55.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.45, 55.30) --
	(189.62, 55.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.62, 54.83) --
	(189.62, 55.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.35, 64.13) --
	(202.35, 65.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.35, 64.59) --
	(192.20, 64.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.20, 64.13) --
	(192.20, 65.06);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.16, 73.42) --
	(212.16, 74.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.16, 73.89) --
	(201.11, 73.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.11, 73.42) --
	(201.11, 74.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.08, 82.72) --
	(214.08, 83.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.08, 83.18) --
	(204.65, 83.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.65, 82.72) --
	(204.65, 83.65);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.23, 92.02) --
	(229.23, 92.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.23, 92.48) --
	(216.63, 92.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.63, 92.02) --
	(216.63, 92.95);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.53,101.31) --
	(271.53,102.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.53,101.78) --
	(261.98,101.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.98,101.31) --
	(261.98,102.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.11,110.61) --
	(284.11,111.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.11,111.07) --
	(274.12,111.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.12,110.61) --
	(274.12,111.54);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.73,119.91) --
	(306.73,120.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.73,120.37) --
	(298.55,120.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.55,119.91) --
	(298.55,120.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.14,129.20) --
	(317.14,130.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.14,129.67) --
	(309.70,129.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.70,129.20) --
	(309.70,130.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.72,138.50) --
	(326.72,139.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.72,138.96) --
	(320.40,138.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.40,138.50) --
	(320.40,139.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.58, 24.65) {Political Stance / Ideology};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.58, 33.95) {Social Impact / Investing in Community};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.58, 43.25) {Diversity / Equality / Inclusivity};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.58, 52.54) {Country of Origin / Place of Manufacture};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.58, 61.84) {Ethical Sourcing / Production};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.58, 71.13) {Governance \& Compliance};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.58, 80.43) {Eco Friendly / Sustainable Practices};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.58, 89.73) {Slave/Child Labour / Employment Rights};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.58, 99.02) {Brand Appeal / Reputation};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.58,108.32) {Seller / Retailer};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.58,117.61) {Reviews / Opinions};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.58,126.91) {Price / Value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.58,136.21) {Features / Quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.78, 27.41) --
	(131.53, 27.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.78, 36.70) --
	(131.53, 36.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.78, 46.00) --
	(131.53, 46.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.78, 55.30) --
	(131.53, 55.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.78, 64.59) --
	(131.53, 64.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.78, 73.89) --
	(131.53, 73.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.78, 83.18) --
	(131.53, 83.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.78, 92.48) --
	(131.53, 92.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.78,101.78) --
	(131.53,101.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.78,111.07) --
	(131.53,111.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.78,120.37) --
	(131.53,120.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.78,129.67) --
	(131.53,129.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.78,138.96) --
	(131.53,138.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.03, 19.08) --
	(142.03, 21.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.53, 19.08) --
	(194.53, 21.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.04, 19.08) --
	(247.04, 21.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.54, 19.08) --
	(299.54, 21.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.04, 19.08) --
	(352.04, 21.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.03, 11.37) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.53, 11.37) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (247.04, 11.37) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.54, 11.37) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (352.04, 11.37) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (247.04,  1.56) {Importance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);

\path[] (373.54, 38.02) rectangle (545.30,128.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (379.04,116.57) {Theme:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (379.04,101.33) rectangle (393.50,115.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (386.27,108.56) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.49,108.56) -- (392.05,108.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (379.04, 86.88) rectangle (393.50,101.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (386.27, 97.16) --
	(388.91, 92.58) --
	(383.63, 92.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.49, 94.11) -- (392.05, 94.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (379.04, 72.43) rectangle (393.50, 86.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (384.31, 77.69) --
	(388.23, 77.69) --
	(388.23, 81.61) --
	(384.31, 81.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.49, 79.65) -- (392.05, 79.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (379.04, 57.97) rectangle (393.50, 72.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.50, 65.20) -- (389.05, 65.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.27, 62.42) -- (386.27, 67.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.49, 65.20) -- (392.05, 65.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (379.04, 43.52) rectangle (393.50, 57.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.31, 48.78) rectangle (388.23, 52.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.31, 48.78) -- (388.23, 52.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.31, 52.71) -- (388.23, 48.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.49, 50.74) -- (392.05, 50.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (397.50,105.81) {Environmental and Social Responsibility};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (397.50, 91.35) {Ethical Procurement};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (397.50, 76.90) {Inclusion and Ideology};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (397.50, 62.44) {Product Evaluation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (397.50, 47.99) {Reputation and Governance};
\end{scope}
\end{tikzpicture}


==> objects/pacman_chart.tex <==
% Created by tikzDevice version 0.12.4 on 2024-06-06 16:37:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (523.96,108.41);
\begin{scope}
\path[clip] (  8.95,  0.00) rectangle (515.01,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  8.95,  0.00) rectangle (515.01,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 14.45,  5.50) rectangle (176.22,102.90);

\path[] ( 14.45,  5.50) rectangle (176.22,102.91);
\end{scope}
\begin{scope}
\path[clip] ( 24.90, 17.51) rectangle (104.80, 97.41);

\path[] ( 24.90, 17.51) rectangle (104.80, 97.41);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.85, 57.46) --
	( 64.85, 93.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.85, 57.46) --
	( 97.24, 73.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.85, 57.46) --
	( 92.96, 35.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.85, 57.46) --
	( 56.85, 22.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.85, 57.46) --
	( 29.80, 49.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.85, 57.46) --
	( 42.43, 85.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.85, 73.44) --
	( 65.86, 73.40) --
	( 66.87, 73.31) --
	( 67.87, 73.15) --
	( 68.86, 72.92) --
	( 69.84, 72.64) --
	( 70.79, 72.29) --
	( 71.72, 71.88) --
	( 72.62, 71.42) --
	( 73.49, 70.90) --
	( 74.32, 70.32) --
	( 75.12, 69.70) --
	( 75.88, 69.02) --
	( 76.59, 68.30) --
	( 77.25, 67.53) --
	( 77.87, 66.72) --
	( 78.43, 65.88) --
	( 78.94, 65.00) --
	( 79.39, 64.09) --
	( 79.78, 63.16) --
	( 80.11, 62.20) --
	( 80.38, 61.22) --
	( 80.59, 60.23) --
	( 80.73, 59.23) --
	( 80.81, 58.22) --
	( 80.83, 57.20) --
	( 80.78, 56.19) --
	( 80.67, 55.18) --
	( 80.49, 54.18) --
	( 80.25, 53.20) --
	( 79.95, 52.23) --
	( 79.59, 51.28) --
	( 79.17, 50.36) --
	( 78.69, 49.47) --
	( 78.15, 48.60) --
	( 77.57, 47.78) --
	( 76.93, 46.99) --
	( 76.24, 46.25) --
	( 75.50, 45.55) --
	( 74.73, 44.89) --
	( 73.91, 44.29) --
	( 73.06, 43.74) --
	( 72.17, 43.25) --
	( 71.26, 42.82) --
	( 70.32, 42.44) --
	( 69.35, 42.12) --
	( 68.37, 41.87) --
	( 67.37, 41.68) --
	( 66.37, 41.55) --
	( 65.36, 41.48) --
	( 64.34, 41.48) --
	( 63.33, 41.55) --
	( 62.33, 41.68) --
	( 61.33, 41.87) --
	( 60.35, 42.12) --
	( 59.38, 42.44) --
	( 58.44, 42.82) --
	( 57.53, 43.25) --
	( 56.64, 43.74) --
	( 55.79, 44.29) --
	( 54.97, 44.89) --
	( 54.19, 45.55) --
	( 53.46, 46.25) --
	( 52.77, 46.99) --
	( 52.13, 47.78) --
	( 51.55, 48.60) --
	( 51.01, 49.47) --
	( 50.53, 50.36) --
	( 50.11, 51.28) --
	( 49.75, 52.23) --
	( 49.45, 53.20) --
	( 49.21, 54.18) --
	( 49.03, 55.18) --
	( 48.92, 56.19) --
	( 48.87, 57.20) --
	( 48.89, 58.22) --
	( 48.97, 59.23) --
	( 49.11, 60.23) --
	( 49.32, 61.22) --
	( 49.59, 62.20) --
	( 49.92, 63.16) --
	( 50.31, 64.09) --
	( 50.76, 65.00) --
	( 51.27, 65.88) --
	( 51.83, 66.72) --
	( 52.45, 67.53) --
	( 53.11, 68.30) --
	( 53.82, 69.02) --
	( 54.58, 69.70) --
	( 55.38, 70.32) --
	( 56.21, 70.90) --
	( 57.08, 71.42) --
	( 57.98, 71.88) --
	( 58.91, 72.29) --
	( 59.86, 72.64) --
	( 60.84, 72.92) --
	( 61.83, 73.15) --
	( 62.83, 73.31) --
	( 63.84, 73.40) --
	( 64.85, 73.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.85, 93.41) --
	( 67.13, 93.34) --
	( 69.40, 93.12) --
	( 71.65, 92.76) --
	( 73.88, 92.26) --
	( 76.07, 91.61) --
	( 78.21, 90.83) --
	( 80.30, 89.92) --
	( 82.33, 88.87) --
	( 84.29, 87.70) --
	( 86.17, 86.41) --
	( 87.96, 85.00) --
	( 89.66, 83.48) --
	( 91.26, 81.85) --
	( 92.76, 80.13) --
	( 94.14, 78.31) --
	( 95.40, 76.41) --
	( 96.54, 74.44) --
	( 97.56, 72.39) --
	( 98.44, 70.29) --
	( 99.18, 68.13) --
	( 99.79, 65.93) --
	(100.26, 63.70) --
	(100.58, 61.44) --
	(100.76, 59.17) --
	(100.80, 56.88) --
	(100.69, 54.61) --
	(100.44, 52.34) --
	(100.04, 50.09) --
	( 99.50, 47.87) --
	( 98.83, 45.70) --
	( 98.01, 43.56) --
	( 97.07, 41.49) --
	( 95.99, 39.48) --
	( 94.78, 37.54) --
	( 93.46, 35.68) --
	( 92.02, 33.91) --
	( 90.47, 32.23) --
	( 88.82, 30.66) --
	( 87.08, 29.19) --
	( 85.24, 27.84) --
	( 83.32, 26.61) --
	( 81.33, 25.50) --
	( 79.27, 24.52) --
	( 77.15, 23.67) --
	( 74.98, 22.96) --
	( 72.77, 22.38) --
	( 70.53, 21.95) --
	( 68.27, 21.66) --
	( 65.99, 21.52) --
	( 63.71, 21.52) --
	( 61.43, 21.66) --
	( 59.17, 21.95) --
	( 56.93, 22.38) --
	( 54.72, 22.96) --
	( 52.55, 23.67) --
	( 50.43, 24.52) --
	( 48.37, 25.50) --
	( 46.38, 26.61) --
	( 44.46, 27.84) --
	( 42.62, 29.19) --
	( 40.88, 30.66) --
	( 39.23, 32.23) --
	( 37.68, 33.91) --
	( 36.24, 35.68) --
	( 34.91, 37.54) --
	( 33.71, 39.48) --
	( 32.63, 41.49) --
	( 31.69, 43.56) --
	( 30.87, 45.70) --
	( 30.20, 47.87) --
	( 29.66, 50.09) --
	( 29.26, 52.34) --
	( 29.01, 54.61) --
	( 28.90, 56.88) --
	( 28.94, 59.17) --
	( 29.12, 61.44) --
	( 29.44, 63.70) --
	( 29.91, 65.93) --
	( 30.52, 68.13) --
	( 31.26, 70.29) --
	( 32.14, 72.39) --
	( 33.16, 74.44) --
	( 34.30, 76.41) --
	( 35.56, 78.31) --
	( 36.94, 80.13) --
	( 38.44, 81.85) --
	( 40.04, 83.48) --
	( 41.74, 85.00) --
	( 43.53, 86.41) --
	( 45.41, 87.70) --
	( 47.37, 88.87) --
	( 49.40, 89.92) --
	( 51.49, 90.83) --
	( 53.63, 91.61) --
	( 55.82, 92.26) --
	( 58.05, 92.76) --
	( 60.30, 93.12) --
	( 62.57, 93.34) --
	( 64.85, 93.41);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 64.85, 57.46) --
	( 64.85, 58.56) --
	( 64.85, 59.66) --
	( 64.85, 60.76) --
	( 64.85, 61.86) --
	( 64.85, 62.97) --
	( 64.85, 64.07) --
	( 64.85, 65.17) --
	( 64.85, 66.27) --
	( 64.85, 67.37) --
	( 64.85, 68.48) --
	( 64.85, 69.58) --
	( 64.85, 70.68) --
	( 64.85, 71.78) --
	( 64.85, 72.88) --
	( 64.85, 73.99) --
	( 64.85, 75.09) --
	( 64.85, 76.19) --
	( 64.85, 77.29) --
	( 64.85, 78.39) --
	( 64.85, 79.50) --
	( 64.85, 80.60) --
	( 64.85, 81.70) --
	( 64.85, 82.80) --
	( 64.85, 83.90) --
	( 64.85, 85.01) --
	( 64.85, 86.11) --
	( 64.85, 87.21) --
	( 64.85, 88.31) --
	( 64.85, 89.42) --
	( 63.71, 89.39) --
	( 62.58, 89.33) --
	( 61.45, 89.23) --
	( 60.32, 89.09) --
	( 59.20, 88.91) --
	( 58.09, 88.69) --
	( 56.98, 88.43) --
	( 55.89, 88.13) --
	( 54.80, 87.79) --
	( 53.73, 87.42) --
	( 52.67, 87.01) --
	( 51.63, 86.55) --
	( 52.09, 85.55) --
	( 52.54, 84.55) --
	( 53.00, 83.54) --
	( 53.46, 82.54) --
	( 53.91, 81.54) --
	( 54.37, 80.53) --
	( 54.82, 79.53) --
	( 55.28, 78.53) --
	( 55.73, 77.52) --
	( 56.19, 76.52) --
	( 56.65, 75.52) --
	( 57.10, 74.51) --
	( 57.56, 73.51) --
	( 58.01, 72.51) --
	( 58.47, 71.50) --
	( 58.92, 70.50) --
	( 59.38, 69.50) --
	( 59.84, 68.49) --
	( 60.29, 67.49) --
	( 60.75, 66.49) --
	( 61.20, 65.48) --
	( 61.66, 64.48) --
	( 62.12, 63.48) --
	( 62.57, 62.47) --
	( 63.03, 61.47) --
	( 63.48, 60.47) --
	( 63.94, 59.46) --
	( 64.39, 58.46) --
	( 64.85, 57.46) --
	( 64.85, 57.46) --
	cycle;
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 64.85, 57.46) --
	( 64.39, 58.46) --
	( 63.94, 59.46) --
	( 63.48, 60.47) --
	( 63.03, 61.47) --
	( 62.57, 62.47) --
	( 62.12, 63.48) --
	( 61.66, 64.48) --
	( 61.20, 65.48) --
	( 60.75, 66.49) --
	( 60.29, 67.49) --
	( 59.84, 68.49) --
	( 59.38, 69.50) --
	( 58.92, 70.50) --
	( 58.47, 71.50) --
	( 58.01, 72.51) --
	( 57.56, 73.51) --
	( 57.10, 74.51) --
	( 56.65, 75.52) --
	( 56.19, 76.52) --
	( 55.73, 77.52) --
	( 55.28, 78.53) --
	( 54.82, 79.53) --
	( 54.37, 80.53) --
	( 53.91, 81.54) --
	( 53.46, 82.54) --
	( 53.00, 83.54) --
	( 52.54, 84.55) --
	( 52.09, 85.55) --
	( 51.63, 86.55) --
	( 50.65, 86.09) --
	( 49.68, 85.58) --
	( 48.73, 85.05) --
	( 47.79, 84.48) --
	( 46.88, 83.89) --
	( 45.99, 83.26) --
	( 45.12, 82.60) --
	( 44.27, 81.91) --
	( 43.45, 81.19) --
	( 42.65, 80.45) --
	( 41.88, 79.68) --
	( 41.13, 78.88) --
	( 40.42, 78.06) --
	( 39.73, 77.21) --
	( 39.07, 76.34) --
	( 38.44, 75.45) --
	( 37.84, 74.54) --
	( 37.27, 73.61) --
	( 36.74, 72.65) --
	( 36.23, 71.69) --
	( 35.76, 70.70) --
	( 35.33, 69.70) --
	( 34.93, 68.69) --
	( 34.56, 67.66) --
	( 34.23, 66.62) --
	( 33.94, 65.57) --
	( 33.68, 64.51) --
	( 33.45, 63.44) --
	( 33.27, 62.36) --
	( 33.12, 61.28) --
	( 33.01, 60.20) --
	( 32.93, 59.11) --
	( 32.89, 58.02) --
	( 32.89, 56.93) --
	( 32.93, 55.83) --
	( 33.01, 54.75) --
	( 33.12, 53.66) --
	( 33.26, 52.58) --
	( 33.45, 51.50) --
	( 33.67, 50.43) --
	( 33.93, 49.37) --
	( 34.22, 48.32) --
	( 34.55, 47.28) --
	( 34.92, 46.25) --
	( 35.32, 45.24) --
	( 35.75, 44.24) --
	( 36.75, 44.69) --
	( 37.76, 45.15) --
	( 38.76, 45.61) --
	( 39.76, 46.06) --
	( 40.77, 46.52) --
	( 41.77, 46.97) --
	( 42.77, 47.43) --
	( 43.78, 47.88) --
	( 44.78, 48.34) --
	( 45.79, 48.80) --
	( 46.79, 49.25) --
	( 47.79, 49.71) --
	( 48.80, 50.16) --
	( 49.80, 50.62) --
	( 50.80, 51.07) --
	( 51.81, 51.53) --
	( 52.81, 51.99) --
	( 53.81, 52.44) --
	( 54.82, 52.90) --
	( 55.82, 53.35) --
	( 56.82, 53.81) --
	( 57.83, 54.26) --
	( 58.83, 54.72) --
	( 59.83, 55.18) --
	( 60.84, 55.63) --
	( 61.84, 56.09) --
	( 62.84, 56.54) --
	( 63.85, 57.00) --
	( 64.85, 57.46) --
	( 64.85, 57.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 64.85, 57.46) --
	( 63.85, 57.00) --
	( 62.84, 56.54) --
	( 61.84, 56.09) --
	( 60.84, 55.63) --
	( 59.83, 55.18) --
	( 58.83, 54.72) --
	( 57.83, 54.26) --
	( 56.82, 53.81) --
	( 55.82, 53.35) --
	( 54.82, 52.90) --
	( 53.81, 52.44) --
	( 52.81, 51.99) --
	( 51.81, 51.53) --
	( 50.80, 51.07) --
	( 49.80, 50.62) --
	( 48.80, 50.16) --
	( 47.79, 49.71) --
	( 46.79, 49.25) --
	( 45.79, 48.80) --
	( 44.78, 48.34) --
	( 43.78, 47.88) --
	( 42.77, 47.43) --
	( 41.77, 46.97) --
	( 40.77, 46.52) --
	( 39.76, 46.06) --
	( 38.76, 45.61) --
	( 37.76, 45.15) --
	( 36.75, 44.69) --
	( 35.75, 44.24) --
	( 36.22, 43.25) --
	( 36.72, 42.28) --
	( 37.25, 41.33) --
	( 37.82, 40.40) --
	( 38.42, 39.49) --
	( 39.05, 38.60) --
	( 39.71, 37.73) --
	( 40.39, 36.88) --
	( 41.11, 36.06) --
	( 41.85, 35.26) --
	( 42.63, 34.49) --
	( 43.42, 33.74) --
	( 44.24, 33.03) --
	( 45.09, 32.34) --
	( 45.96, 31.68) --
	( 46.85, 31.05) --
	( 47.76, 30.45) --
	( 48.69, 29.88) --
	( 49.64, 29.34) --
	( 50.61, 28.84) --
	( 51.60, 28.37) --
	( 52.60, 27.94) --
	( 53.61, 27.54) --
	( 54.64, 27.17) --
	( 55.68, 26.84) --
	( 56.73, 26.54) --
	( 57.79, 26.29) --
	( 58.86, 26.06) --
	( 59.93, 25.88) --
	( 61.01, 25.73) --
	( 62.10, 25.61) --
	( 63.18, 25.54) --
	( 64.27, 25.50) --
	( 65.37, 25.50) --
	( 66.46, 25.54) --
	( 67.54, 25.61) --
	( 68.63, 25.72) --
	( 69.71, 25.87) --
	( 70.79, 26.05) --
	( 71.85, 26.27) --
	( 72.91, 26.53) --
	( 73.96, 26.82) --
	( 75.00, 27.15) --
	( 76.03, 27.52) --
	( 77.05, 27.91) --
	( 78.05, 28.35) --
	( 79.03, 28.82) --
	( 80.00, 29.32) --
	( 80.96, 29.85) --
	( 81.89, 30.42) --
	( 82.80, 31.01) --
	( 83.69, 31.64) --
	( 84.56, 32.30) --
	( 85.41, 32.99) --
	( 86.23, 33.70) --
	( 87.03, 34.45) --
	( 87.80, 35.22) --
	( 88.55, 36.01) --
	( 89.27, 36.83) --
	( 89.96, 37.68) --
	( 90.62, 38.55) --
	( 91.25, 39.44) --
	( 91.85, 40.35) --
	( 92.41, 41.28) --
	( 92.95, 42.23) --
	( 93.45, 43.20) --
	( 93.92, 44.18) --
	( 94.36, 45.18) --
	( 94.76, 46.20) --
	( 95.13, 47.22) --
	( 95.46, 48.26) --
	( 94.40, 48.58) --
	( 93.35, 48.90) --
	( 92.29, 49.21) --
	( 91.24, 49.53) --
	( 90.18, 49.85) --
	( 89.13, 50.17) --
	( 88.07, 50.48) --
	( 87.02, 50.80) --
	( 85.96, 51.12) --
	( 84.90, 51.43) --
	( 83.85, 51.75) --
	( 82.79, 52.07) --
	( 81.74, 52.38) --
	( 80.68, 52.70) --
	( 79.63, 53.02) --
	( 78.57, 53.33) --
	( 77.52, 53.65) --
	( 76.46, 53.97) --
	( 75.40, 54.29) --
	( 74.35, 54.60) --
	( 73.29, 54.92) --
	( 72.24, 55.24) --
	( 71.18, 55.55) --
	( 70.13, 55.87) --
	( 69.07, 56.19) --
	( 68.02, 56.50) --
	( 66.96, 56.82) --
	( 65.91, 57.14) --
	( 64.85, 57.46) --
	( 64.85, 57.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] ( 64.85, 57.46) --
	( 65.91, 57.14) --
	( 66.96, 56.82) --
	( 68.02, 56.50) --
	( 69.07, 56.19) --
	( 70.13, 55.87) --
	( 71.18, 55.55) --
	( 72.24, 55.24) --
	( 73.29, 54.92) --
	( 74.35, 54.60) --
	( 75.40, 54.29) --
	( 76.46, 53.97) --
	( 77.52, 53.65) --
	( 78.57, 53.33) --
	( 79.63, 53.02) --
	( 80.68, 52.70) --
	( 81.74, 52.38) --
	( 82.79, 52.07) --
	( 83.85, 51.75) --
	( 84.90, 51.43) --
	( 85.96, 51.12) --
	( 87.02, 50.80) --
	( 88.07, 50.48) --
	( 89.13, 50.17) --
	( 90.18, 49.85) --
	( 91.24, 49.53) --
	( 92.29, 49.21) --
	( 93.35, 48.90) --
	( 94.40, 48.58) --
	( 95.46, 48.26) --
	( 95.75, 49.31) --
	( 96.01, 50.36) --
	( 96.24, 51.42) --
	( 96.42, 52.49) --
	( 96.57, 53.57) --
	( 96.69, 54.64) --
	( 96.76, 55.73) --
	( 96.80, 56.81) --
	( 96.81, 57.89) --
	( 96.77, 58.98) --
	( 96.70, 60.06) --
	( 96.60, 61.14) --
	( 96.45, 62.22) --
	( 96.27, 63.29) --
	( 96.06, 64.35) --
	( 95.81, 65.40) --
	( 95.52, 66.45) --
	( 95.20, 67.48) --
	( 94.84, 68.51) --
	( 94.45, 69.52) --
	( 94.02, 70.52) --
	( 93.56, 71.50) --
	( 93.07, 72.47) --
	( 92.54, 73.41) --
	( 91.98, 74.34) --
	( 91.39, 75.26) --
	( 90.77, 76.15) --
	( 90.13, 77.02) --
	( 89.45, 77.86) --
	( 88.74, 78.68) --
	( 88.01, 79.48) --
	( 87.25, 80.26) --
	( 86.46, 81.00) --
	( 85.65, 81.72) --
	( 84.81, 82.41) --
	( 83.95, 83.08) --
	( 83.07, 83.71) --
	( 82.17, 84.31) --
	( 81.25, 84.89) --
	( 80.31, 85.43) --
	( 79.78, 84.46) --
	( 79.24, 83.50) --
	( 78.71, 82.53) --
	( 78.18, 81.57) --
	( 77.64, 80.60) --
	( 77.11, 79.64) --
	( 76.58, 78.68) --
	( 76.04, 77.71) --
	( 75.51, 76.75) --
	( 74.98, 75.78) --
	( 74.45, 74.82) --
	( 73.91, 73.85) --
	( 73.38, 72.89) --
	( 72.85, 71.92) --
	( 72.31, 70.96) --
	( 71.78, 69.99) --
	( 71.25, 69.03) --
	( 70.71, 68.07) --
	( 70.18, 67.10) --
	( 69.65, 66.14) --
	( 69.11, 65.17) --
	( 68.58, 64.21) --
	( 68.05, 63.24) --
	( 67.52, 62.28) --
	( 66.98, 61.31) --
	( 66.45, 60.35) --
	( 65.92, 59.38) --
	( 65.38, 58.42) --
	( 64.85, 57.46) --
	( 64.85, 57.46) --
	cycle;
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] ( 64.85, 57.46) --
	( 65.38, 58.42) --
	( 65.92, 59.38) --
	( 66.45, 60.35) --
	( 66.98, 61.31) --
	( 67.52, 62.28) --
	( 68.05, 63.24) --
	( 68.58, 64.21) --
	( 69.11, 65.17) --
	( 69.65, 66.14) --
	( 70.18, 67.10) --
	( 70.71, 68.07) --
	( 71.25, 69.03) --
	( 71.78, 69.99) --
	( 72.31, 70.96) --
	( 72.85, 71.92) --
	( 73.38, 72.89) --
	( 73.91, 73.85) --
	( 74.45, 74.82) --
	( 74.98, 75.78) --
	( 75.51, 76.75) --
	( 76.04, 77.71) --
	( 76.58, 78.68) --
	( 77.11, 79.64) --
	( 77.64, 80.60) --
	( 78.18, 81.57) --
	( 78.71, 82.53) --
	( 79.24, 83.50) --
	( 79.78, 84.46) --
	( 80.31, 85.43) --
	( 79.29, 85.97) --
	( 78.25, 86.47) --
	( 77.20, 86.93) --
	( 76.13, 87.36) --
	( 75.04, 87.75) --
	( 73.94, 88.09) --
	( 72.83, 88.40) --
	( 71.71, 88.67) --
	( 70.58, 88.90) --
	( 69.44, 89.08) --
	( 68.30, 89.23) --
	( 67.15, 89.33) --
	( 66.00, 89.39) --
	( 64.85, 89.42) --
	( 64.85, 88.31) --
	( 64.85, 87.21) --
	( 64.85, 86.11) --
	( 64.85, 85.01) --
	( 64.85, 83.90) --
	( 64.85, 82.80) --
	( 64.85, 81.70) --
	( 64.85, 80.60) --
	( 64.85, 79.50) --
	( 64.85, 78.39) --
	( 64.85, 77.29) --
	( 64.85, 76.19) --
	( 64.85, 75.09) --
	( 64.85, 73.99) --
	( 64.85, 72.88) --
	( 64.85, 71.78) --
	( 64.85, 70.68) --
	( 64.85, 69.58) --
	( 64.85, 68.48) --
	( 64.85, 67.37) --
	( 64.85, 66.27) --
	( 64.85, 65.17) --
	( 64.85, 64.07) --
	( 64.85, 62.97) --
	( 64.85, 61.86) --
	( 64.85, 60.76) --
	( 64.85, 59.66) --
	( 64.85, 58.56) --
	( 64.85, 57.46) --
	( 64.85, 57.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 61.47, 70.27) {38};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 49.89, 60.27) {140};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 65.92, 38.71) {216};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 79.65, 60.69) {121};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 68.84, 70.13) {45};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.85, 90.66) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.24, 70.30) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 92.96, 32.28) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.85, 19.65) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.80, 46.70) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.43, 82.81) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.15, 73.44) --
	( 24.90, 73.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);

\path[] (105.80, 26.81) rectangle (180.72, 98.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.26, 91.81) {Time spent:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (105.80, 74.99) rectangle (117.84, 87.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (106.51, 75.70) rectangle (117.13, 86.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (105.80, 62.95) rectangle (117.84, 74.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (106.51, 63.66) rectangle (117.13, 74.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (105.80, 50.90) rectangle (117.84, 62.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (106.51, 51.61) rectangle (117.13, 62.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (105.80, 38.86) rectangle (117.84, 50.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (106.51, 39.57) rectangle (117.13, 50.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (105.80, 26.81) rectangle (117.84, 38.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (106.51, 27.52) rectangle (117.13, 38.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (121.84, 78.26) {Less than 1 hour};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (121.84, 66.21) {1-2 hours};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (121.84, 54.17) {2-4 hours};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (121.84, 42.12) {5-8 hours};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (121.84, 30.08) {9-24 hours};
\end{scope}
\begin{scope}
\path[clip] (176.22,  5.50) rectangle (332.05,102.90);

\path[] (176.22,  5.50) rectangle (332.05,102.91);
\end{scope}
\begin{scope}
\path[clip] (186.67, 17.51) rectangle (266.57, 97.41);

\path[] (186.67, 17.51) rectangle (266.57, 97.41);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.62, 57.46) --
	(226.62, 93.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.62, 57.46) --
	(257.91, 75.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.62, 57.46) --
	(257.44, 38.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.62, 57.46) --
	(225.67, 21.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.62, 57.46) --
	(194.87, 40.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.62, 57.46) --
	(196.30, 76.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.62, 73.44) --
	(227.63, 73.40) --
	(228.64, 73.31) --
	(229.64, 73.15) --
	(230.63, 72.92) --
	(231.61, 72.64) --
	(232.56, 72.29) --
	(233.49, 71.88) --
	(234.39, 71.42) --
	(235.26, 70.90) --
	(236.09, 70.32) --
	(236.89, 69.70) --
	(237.65, 69.02) --
	(238.36, 68.30) --
	(239.02, 67.53) --
	(239.64, 66.72) --
	(240.20, 65.88) --
	(240.71, 65.00) --
	(241.16, 64.09) --
	(241.55, 63.16) --
	(241.88, 62.20) --
	(242.15, 61.22) --
	(242.36, 60.23) --
	(242.50, 59.23) --
	(242.58, 58.22) --
	(242.60, 57.20) --
	(242.55, 56.19) --
	(242.44, 55.18) --
	(242.26, 54.18) --
	(242.02, 53.20) --
	(241.72, 52.23) --
	(241.36, 51.28) --
	(240.94, 50.36) --
	(240.46, 49.47) --
	(239.92, 48.60) --
	(239.34, 47.78) --
	(238.70, 46.99) --
	(238.01, 46.25) --
	(237.27, 45.55) --
	(236.50, 44.89) --
	(235.68, 44.29) --
	(234.83, 43.74) --
	(233.94, 43.25) --
	(233.03, 42.82) --
	(232.08, 42.44) --
	(231.12, 42.12) --
	(230.14, 41.87) --
	(229.14, 41.68) --
	(228.14, 41.55) --
	(227.13, 41.48) --
	(226.11, 41.48) --
	(225.10, 41.55) --
	(224.09, 41.68) --
	(223.10, 41.87) --
	(222.12, 42.12) --
	(221.15, 42.44) --
	(220.21, 42.82) --
	(219.30, 43.25) --
	(218.41, 43.74) --
	(217.56, 44.29) --
	(216.74, 44.89) --
	(215.96, 45.55) --
	(215.23, 46.25) --
	(214.54, 46.99) --
	(213.90, 47.78) --
	(213.32, 48.60) --
	(212.78, 49.47) --
	(212.30, 50.36) --
	(211.88, 51.28) --
	(211.52, 52.23) --
	(211.22, 53.20) --
	(210.98, 54.18) --
	(210.80, 55.18) --
	(210.69, 56.19) --
	(210.64, 57.20) --
	(210.66, 58.22) --
	(210.74, 59.23) --
	(210.88, 60.23) --
	(211.09, 61.22) --
	(211.36, 62.20) --
	(211.69, 63.16) --
	(212.08, 64.09) --
	(212.53, 65.00) --
	(213.04, 65.88) --
	(213.60, 66.72) --
	(214.22, 67.53) --
	(214.88, 68.30) --
	(215.59, 69.02) --
	(216.35, 69.70) --
	(217.14, 70.32) --
	(217.98, 70.90) --
	(218.85, 71.42) --
	(219.75, 71.88) --
	(220.68, 72.29) --
	(221.63, 72.64) --
	(222.61, 72.92) --
	(223.60, 73.15) --
	(224.60, 73.31) --
	(225.61, 73.40) --
	(226.62, 73.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.62, 93.41) --
	(228.90, 93.34) --
	(231.17, 93.12) --
	(233.42, 92.76) --
	(235.65, 92.26) --
	(237.84, 91.61) --
	(239.98, 90.83) --
	(242.07, 89.92) --
	(244.10, 88.87) --
	(246.06, 87.70) --
	(247.94, 86.41) --
	(249.73, 85.00) --
	(251.43, 83.48) --
	(253.03, 81.85) --
	(254.53, 80.13) --
	(255.91, 78.31) --
	(257.17, 76.41) --
	(258.31, 74.44) --
	(259.33, 72.39) --
	(260.21, 70.29) --
	(260.95, 68.13) --
	(261.56, 65.93) --
	(262.03, 63.70) --
	(262.35, 61.44) --
	(262.53, 59.17) --
	(262.57, 56.88) --
	(262.46, 54.61) --
	(262.21, 52.34) --
	(261.81, 50.09) --
	(261.27, 47.87) --
	(260.60, 45.70) --
	(259.78, 43.56) --
	(258.83, 41.49) --
	(257.76, 39.48) --
	(256.55, 37.54) --
	(255.23, 35.68) --
	(253.79, 33.91) --
	(252.24, 32.23) --
	(250.59, 30.66) --
	(248.85, 29.19) --
	(247.01, 27.84) --
	(245.09, 26.61) --
	(243.09, 25.50) --
	(241.03, 24.52) --
	(238.92, 23.67) --
	(236.75, 22.96) --
	(234.54, 22.38) --
	(232.30, 21.95) --
	(230.04, 21.66) --
	(227.76, 21.52) --
	(225.48, 21.52) --
	(223.20, 21.66) --
	(220.94, 21.95) --
	(218.70, 22.38) --
	(216.49, 22.96) --
	(214.32, 23.67) --
	(212.20, 24.52) --
	(210.14, 25.50) --
	(208.15, 26.61) --
	(206.23, 27.84) --
	(204.39, 29.19) --
	(202.65, 30.66) --
	(200.99, 32.23) --
	(199.45, 33.91) --
	(198.01, 35.68) --
	(196.68, 37.54) --
	(195.48, 39.48) --
	(194.40, 41.49) --
	(193.46, 43.56) --
	(192.64, 45.70) --
	(191.96, 47.87) --
	(191.43, 50.09) --
	(191.03, 52.34) --
	(190.78, 54.61) --
	(190.67, 56.88) --
	(190.71, 59.17) --
	(190.89, 61.44) --
	(191.21, 63.70) --
	(191.68, 65.93) --
	(192.29, 68.13) --
	(193.03, 70.29) --
	(193.91, 72.39) --
	(194.93, 74.44) --
	(196.07, 76.41) --
	(197.33, 78.31) --
	(198.71, 80.13) --
	(200.21, 81.85) --
	(201.81, 83.48) --
	(203.51, 85.00) --
	(205.30, 86.41) --
	(207.18, 87.70) --
	(209.14, 88.87) --
	(211.17, 89.92) --
	(213.26, 90.83) --
	(215.40, 91.61) --
	(217.59, 92.26) --
	(219.81, 92.76) --
	(222.07, 93.12) --
	(224.34, 93.34) --
	(226.62, 93.41);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (226.62, 57.46) --
	(226.62, 58.56) --
	(226.62, 59.66) --
	(226.62, 60.76) --
	(226.62, 61.86) --
	(226.62, 62.97) --
	(226.62, 64.07) --
	(226.62, 65.17) --
	(226.62, 66.27) --
	(226.62, 67.37) --
	(226.62, 68.48) --
	(226.62, 69.58) --
	(226.62, 70.68) --
	(226.62, 71.78) --
	(226.62, 72.88) --
	(226.62, 73.99) --
	(226.62, 75.09) --
	(226.62, 76.19) --
	(226.62, 77.29) --
	(226.62, 78.39) --
	(226.62, 79.50) --
	(226.62, 80.60) --
	(226.62, 81.70) --
	(226.62, 82.80) --
	(226.62, 83.90) --
	(226.62, 85.01) --
	(226.62, 86.11) --
	(226.62, 87.21) --
	(226.62, 88.31) --
	(226.62, 89.42) --
	(225.51, 89.40) --
	(224.40, 89.34) --
	(223.30, 89.24) --
	(222.20, 89.11) --
	(221.10, 88.94) --
	(220.01, 88.72) --
	(218.93, 88.48) --
	(219.20, 87.41) --
	(219.46, 86.34) --
	(219.73, 85.27) --
	(219.99, 84.20) --
	(220.26, 83.13) --
	(220.52, 82.06) --
	(220.79, 80.99) --
	(221.05, 79.92) --
	(221.32, 78.85) --
	(221.58, 77.78) --
	(221.85, 76.71) --
	(222.11, 75.64) --
	(222.38, 74.57) --
	(222.64, 73.50) --
	(222.91, 72.43) --
	(223.17, 71.36) --
	(223.44, 70.29) --
	(223.70, 69.22) --
	(223.97, 68.15) --
	(224.23, 67.08) --
	(224.50, 66.01) --
	(224.76, 64.94) --
	(225.03, 63.87) --
	(225.29, 62.80) --
	(225.56, 61.73) --
	(225.82, 60.66) --
	(226.09, 59.59) --
	(226.35, 58.52) --
	(226.62, 57.46) --
	(226.62, 57.46) --
	cycle;
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (226.62, 57.46) --
	(226.35, 58.52) --
	(226.09, 59.59) --
	(225.82, 60.66) --
	(225.56, 61.73) --
	(225.29, 62.80) --
	(225.03, 63.87) --
	(224.76, 64.94) --
	(224.50, 66.01) --
	(224.23, 67.08) --
	(223.97, 68.15) --
	(223.70, 69.22) --
	(223.44, 70.29) --
	(223.17, 71.36) --
	(222.91, 72.43) --
	(222.64, 73.50) --
	(222.38, 74.57) --
	(222.11, 75.64) --
	(221.85, 76.71) --
	(221.58, 77.78) --
	(221.32, 78.85) --
	(221.05, 79.92) --
	(220.79, 80.99) --
	(220.52, 82.06) --
	(220.26, 83.13) --
	(219.99, 84.20) --
	(219.73, 85.27) --
	(219.46, 86.34) --
	(219.20, 87.41) --
	(218.93, 88.48) --
	(217.89, 88.20) --
	(216.85, 87.89) --
	(215.83, 87.54) --
	(214.81, 87.15) --
	(213.82, 86.74) --
	(212.83, 86.29) --
	(211.86, 85.80) --
	(210.91, 85.29) --
	(209.98, 84.74) --
	(209.06, 84.16) --
	(208.17, 83.55) --
	(207.30, 82.91) --
	(206.45, 82.24) --
	(205.62, 81.55) --
	(204.82, 80.82) --
	(204.04, 80.07) --
	(203.28, 79.29) --
	(202.56, 78.49) --
	(201.86, 77.66) --
	(201.19, 76.81) --
	(200.55, 75.94) --
	(199.94, 75.05) --
	(199.36, 74.14) --
	(198.81, 73.20) --
	(198.29, 72.25) --
	(197.81, 71.29) --
	(197.36, 70.30) --
	(196.94, 69.30) --
	(196.55, 68.29) --
	(196.20, 67.27) --
	(195.89, 66.23) --
	(195.61, 65.19) --
	(195.37, 64.13) --
	(195.16, 63.07) --
	(194.98, 62.00) --
	(194.85, 60.93) --
	(194.75, 59.85) --
	(194.69, 58.77) --
	(194.66, 57.69) --
	(194.67, 56.61) --
	(194.72, 55.53) --
	(194.80, 54.45) --
	(194.92, 53.37) --
	(195.08, 52.30) --
	(195.27, 51.24) --
	(195.50, 50.18) --
	(195.76, 49.13) --
	(196.06, 48.09) --
	(196.40, 47.06) --
	(196.77, 46.04) --
	(197.17, 45.04) --
	(197.61, 44.05) --
	(198.08, 43.07) --
	(198.58, 42.12) --
	(199.12, 41.18) --
	(199.68, 40.25) --
	(200.28, 39.35) --
	(200.91, 38.47) --
	(201.57, 37.61) --
	(202.25, 36.77) --
	(202.97, 35.96) --
	(203.71, 35.17) --
	(204.47, 34.41) --
	(205.27, 33.67) --
	(206.09, 32.96) --
	(206.93, 32.28) --
	(207.79, 31.63) --
	(208.67, 31.01) --
	(209.58, 30.42) --
	(210.51, 29.85) --
	(211.45, 29.33) --
	(212.41, 28.83) --
	(213.39, 28.36) --
	(214.38, 27.93) --
	(215.39, 27.53) --
	(216.41, 27.17) --
	(217.44, 26.84) --
	(218.48, 26.55) --
	(219.53, 26.29) --
	(220.59, 26.07) --
	(221.65, 25.88) --
	(222.73, 25.73) --
	(223.80, 25.62) --
	(224.88, 25.54) --
	(225.96, 25.50) --
	(227.05, 25.50) --
	(228.13, 25.53) --
	(229.21, 25.60) --
	(230.28, 25.71) --
	(231.36, 25.85) --
	(232.42, 26.03) --
	(233.48, 26.24) --
	(233.25, 27.32) --
	(233.01, 28.39) --
	(232.77, 29.47) --
	(232.54, 30.55) --
	(232.30, 31.62) --
	(232.06, 32.70) --
	(231.83, 33.78) --
	(231.59, 34.85) --
	(231.35, 35.93) --
	(231.12, 37.00) --
	(230.88, 38.08) --
	(230.64, 39.16) --
	(230.41, 40.23) --
	(230.17, 41.31) --
	(229.93, 42.39) --
	(229.70, 43.46) --
	(229.46, 44.54) --
	(229.22, 45.62) --
	(228.99, 46.69) --
	(228.75, 47.77) --
	(228.51, 48.84) --
	(228.28, 49.92) --
	(228.04, 51.00) --
	(227.80, 52.07) --
	(227.57, 53.15) --
	(227.33, 54.23) --
	(227.09, 55.30) --
	(226.86, 56.38) --
	(226.62, 57.46) --
	(226.62, 57.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (226.62, 57.46) --
	(226.86, 56.38) --
	(227.09, 55.30) --
	(227.33, 54.23) --
	(227.57, 53.15) --
	(227.80, 52.07) --
	(228.04, 51.00) --
	(228.28, 49.92) --
	(228.51, 48.84) --
	(228.75, 47.77) --
	(228.99, 46.69) --
	(229.22, 45.62) --
	(229.46, 44.54) --
	(229.70, 43.46) --
	(229.93, 42.39) --
	(230.17, 41.31) --
	(230.41, 40.23) --
	(230.64, 39.16) --
	(230.88, 38.08) --
	(231.12, 37.00) --
	(231.35, 35.93) --
	(231.59, 34.85) --
	(231.83, 33.78) --
	(232.06, 32.70) --
	(232.30, 31.62) --
	(232.54, 30.55) --
	(232.77, 29.47) --
	(233.01, 28.39) --
	(233.25, 27.32) --
	(233.48, 26.24) --
	(234.54, 26.49) --
	(235.60, 26.78) --
	(236.64, 27.11) --
	(237.67, 27.46) --
	(238.68, 27.86) --
	(239.68, 28.29) --
	(240.67, 28.75) --
	(241.64, 29.25) --
	(242.59, 29.77) --
	(243.53, 30.33) --
	(244.44, 30.93) --
	(245.34, 31.55) --
	(246.21, 32.20) --
	(247.06, 32.89) --
	(247.89, 33.60) --
	(248.69, 34.34) --
	(249.46, 35.10) --
	(250.21, 35.89) --
	(250.93, 36.71) --
	(251.63, 37.55) --
	(252.29, 38.42) --
	(252.92, 39.30) --
	(253.53, 40.21) --
	(254.10, 41.14) --
	(254.64, 42.08) --
	(255.15, 43.05) --
	(255.62, 44.03) --
	(256.06, 45.03) --
	(256.47, 46.04) --
	(256.84, 47.06) --
	(257.18, 48.10) --
	(257.48, 49.15) --
	(257.75, 50.20) --
	(257.97, 51.27) --
	(258.17, 52.34) --
	(258.32, 53.42) --
	(258.44, 54.50) --
	(258.52, 55.59) --
	(258.57, 56.68) --
	(258.58, 57.77) --
	(258.55, 58.86) --
	(258.48, 59.95) --
	(258.38, 61.03) --
	(258.24, 62.11) --
	(258.06, 63.19) --
	(257.85, 64.26) --
	(257.60, 65.32) --
	(257.31, 66.37) --
	(256.99, 67.41) --
	(256.63, 68.44) --
	(256.24, 69.46) --
	(255.81, 70.46) --
	(255.35, 71.45) --
	(254.86, 72.42) --
	(254.33, 73.37) --
	(253.77, 74.31) --
	(253.18, 75.23) --
	(252.56, 76.12) --
	(251.91, 76.99) --
	(251.23, 77.85) --
	(250.52, 78.67) --
	(249.70, 77.94) --
	(248.87, 77.21) --
	(248.05, 76.48) --
	(247.22, 75.75) --
	(246.40, 75.01) --
	(245.58, 74.28) --
	(244.75, 73.55) --
	(243.93, 72.82) --
	(243.10, 72.09) --
	(242.28, 71.36) --
	(241.45, 70.62) --
	(240.63, 69.89) --
	(239.81, 69.16) --
	(238.98, 68.43) --
	(238.16, 67.70) --
	(237.33, 66.97) --
	(236.51, 66.23) --
	(235.69, 65.50) --
	(234.86, 64.77) --
	(234.04, 64.04) --
	(233.21, 63.31) --
	(232.39, 62.58) --
	(231.56, 61.84) --
	(230.74, 61.11) --
	(229.92, 60.38) --
	(229.09, 59.65) --
	(228.27, 58.92) --
	(227.44, 58.19) --
	(226.62, 57.46) --
	(226.62, 57.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (226.62, 57.46) --
	(227.44, 58.19) --
	(228.27, 58.92) --
	(229.09, 59.65) --
	(229.92, 60.38) --
	(230.74, 61.11) --
	(231.56, 61.84) --
	(232.39, 62.58) --
	(233.21, 63.31) --
	(234.04, 64.04) --
	(234.86, 64.77) --
	(235.69, 65.50) --
	(236.51, 66.23) --
	(237.33, 66.97) --
	(238.16, 67.70) --
	(238.98, 68.43) --
	(239.81, 69.16) --
	(240.63, 69.89) --
	(241.45, 70.62) --
	(242.28, 71.36) --
	(243.10, 72.09) --
	(243.93, 72.82) --
	(244.75, 73.55) --
	(245.58, 74.28) --
	(246.40, 75.01) --
	(247.22, 75.75) --
	(248.05, 76.48) --
	(248.87, 77.21) --
	(249.70, 77.94) --
	(250.52, 78.67) --
	(249.76, 79.50) --
	(248.97, 80.30) --
	(248.15, 81.07) --
	(247.31, 81.82) --
	(246.44, 82.53) --
	(245.54, 83.21) --
	(244.62, 83.86) --
	(243.68, 84.48) --
	(242.72, 85.06) --
	(242.17, 84.11) --
	(241.61, 83.16) --
	(241.06, 82.21) --
	(240.50, 81.25) --
	(239.94, 80.30) --
	(239.39, 79.35) --
	(238.83, 78.40) --
	(238.28, 77.45) --
	(237.72, 76.49) --
	(237.17, 75.54) --
	(236.61, 74.59) --
	(236.06, 73.64) --
	(235.50, 72.69) --
	(234.95, 71.73) --
	(234.39, 70.78) --
	(233.84, 69.83) --
	(233.28, 68.88) --
	(232.73, 67.93) --
	(232.17, 66.97) --
	(231.62, 66.02) --
	(231.06, 65.07) --
	(230.51, 64.12) --
	(229.95, 63.17) --
	(229.40, 62.22) --
	(228.84, 61.26) --
	(228.29, 60.31) --
	(227.73, 59.36) --
	(227.17, 58.41) --
	(226.62, 57.46) --
	(226.62, 57.46) --
	cycle;
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (226.62, 57.46) --
	(227.17, 58.41) --
	(227.73, 59.36) --
	(228.29, 60.31) --
	(228.84, 61.26) --
	(229.40, 62.22) --
	(229.95, 63.17) --
	(230.51, 64.12) --
	(231.06, 65.07) --
	(231.62, 66.02) --
	(232.17, 66.97) --
	(232.73, 67.93) --
	(233.28, 68.88) --
	(233.84, 69.83) --
	(234.39, 70.78) --
	(234.95, 71.73) --
	(235.50, 72.69) --
	(236.06, 73.64) --
	(236.61, 74.59) --
	(237.17, 75.54) --
	(237.72, 76.49) --
	(238.28, 77.45) --
	(238.83, 78.40) --
	(239.39, 79.35) --
	(239.94, 80.30) --
	(240.50, 81.25) --
	(241.06, 82.21) --
	(241.61, 83.16) --
	(242.17, 84.11) --
	(242.72, 85.06) --
	(241.74, 85.61) --
	(240.74, 86.13) --
	(239.72, 86.61) --
	(238.69, 87.05) --
	(237.64, 87.46) --
	(236.58, 87.82) --
	(235.50, 88.16) --
	(234.41, 88.45) --
	(233.32, 88.70) --
	(232.22, 88.92) --
	(231.10, 89.10) --
	(229.99, 89.24) --
	(228.87, 89.34) --
	(227.74, 89.40) --
	(226.62, 89.42) --
	(226.62, 88.31) --
	(226.62, 87.21) --
	(226.62, 86.11) --
	(226.62, 85.01) --
	(226.62, 83.90) --
	(226.62, 82.80) --
	(226.62, 81.70) --
	(226.62, 80.60) --
	(226.62, 79.50) --
	(226.62, 78.39) --
	(226.62, 77.29) --
	(226.62, 76.19) --
	(226.62, 75.09) --
	(226.62, 73.99) --
	(226.62, 72.88) --
	(226.62, 71.78) --
	(226.62, 70.68) --
	(226.62, 69.58) --
	(226.62, 68.48) --
	(226.62, 67.37) --
	(226.62, 66.27) --
	(226.62, 65.17) --
	(226.62, 64.07) --
	(226.62, 62.97) --
	(226.62, 61.86) --
	(226.62, 60.76) --
	(226.62, 59.66) --
	(226.62, 58.56) --
	(226.62, 57.46) --
	(226.62, 57.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (224.68, 70.52) {23};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (211.06, 51.02) {295};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (241.82, 49.72) {197};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (236.75, 67.02) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (230.79, 70.08) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (226.62, 90.66) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (257.91, 72.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (257.44, 36.18) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.67, 18.76) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.87, 37.83) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (196.30, 74.03) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.92, 73.44) --
	(186.67, 73.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);

\path[] (267.57, 26.81) rectangle (336.55, 98.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (302.06, 91.81) {Options considered:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (267.57, 74.99) rectangle (279.61, 87.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (268.28, 75.70) rectangle (278.90, 86.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (267.57, 62.95) rectangle (279.61, 74.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (268.28, 63.66) rectangle (278.90, 74.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (267.57, 50.90) rectangle (279.61, 62.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (268.28, 51.61) rectangle (278.90, 62.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (267.57, 38.86) rectangle (279.61, 50.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (268.28, 39.57) rectangle (278.90, 50.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (267.57, 26.81) rectangle (279.61, 38.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (268.28, 27.52) rectangle (278.90, 38.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.61, 78.26) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.61, 66.21) {2-3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.61, 54.17) {4-5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.61, 42.12) {6-9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.61, 30.08) {10 or more};
\end{scope}
\begin{scope}
\path[clip] (332.05,  5.50) rectangle (509.51,102.90);

\path[] (332.05,  5.50) rectangle (509.51,102.91);
\end{scope}
\begin{scope}
\path[clip] (342.50, 17.51) rectangle (422.40, 97.41);

\path[] (342.50, 17.51) rectangle (422.40, 97.41);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.45, 57.46) --
	(382.45, 93.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.45, 57.46) --
	(413.72, 75.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.45, 57.46) --
	(413.33, 39.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.45, 57.46) --
	(381.69, 21.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.45, 57.46) --
	(350.82, 40.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.45, 57.46) --
	(351.97, 76.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.45, 73.44) --
	(383.47, 73.40) --
	(384.48, 73.31) --
	(385.48, 73.15) --
	(386.47, 72.92) --
	(387.44, 72.64) --
	(388.39, 72.29) --
	(389.32, 71.88) --
	(390.22, 71.42) --
	(391.09, 70.90) --
	(391.93, 70.32) --
	(392.72, 69.70) --
	(393.48, 69.02) --
	(394.19, 68.30) --
	(394.86, 67.53) --
	(395.47, 66.72) --
	(396.03, 65.88) --
	(396.54, 65.00) --
	(396.99, 64.09) --
	(397.38, 63.16) --
	(397.71, 62.20) --
	(397.98, 61.22) --
	(398.19, 60.23) --
	(398.33, 59.23) --
	(398.41, 58.22) --
	(398.43, 57.20) --
	(398.38, 56.19) --
	(398.27, 55.18) --
	(398.09, 54.18) --
	(397.85, 53.20) --
	(397.55, 52.23) --
	(397.19, 51.28) --
	(396.77, 50.36) --
	(396.29, 49.47) --
	(395.76, 48.60) --
	(395.17, 47.78) --
	(394.53, 46.99) --
	(393.84, 46.25) --
	(393.11, 45.55) --
	(392.33, 44.89) --
	(391.51, 44.29) --
	(390.66, 43.74) --
	(389.78, 43.25) --
	(388.86, 42.82) --
	(387.92, 42.44) --
	(386.95, 42.12) --
	(385.97, 41.87) --
	(384.98, 41.68) --
	(383.97, 41.55) --
	(382.96, 41.48) --
	(381.95, 41.48) --
	(380.93, 41.55) --
	(379.93, 41.68) --
	(378.93, 41.87) --
	(377.95, 42.12) --
	(376.99, 42.44) --
	(376.05, 42.82) --
	(375.13, 43.25) --
	(374.24, 43.74) --
	(373.39, 44.29) --
	(372.57, 44.89) --
	(371.80, 45.55) --
	(371.06, 46.25) --
	(370.38, 46.99) --
	(369.74, 47.78) --
	(369.15, 48.60) --
	(368.61, 49.47) --
	(368.13, 50.36) --
	(367.71, 51.28) --
	(367.35, 52.23) --
	(367.05, 53.20) --
	(366.81, 54.18) --
	(366.64, 55.18) --
	(366.52, 56.19) --
	(366.47, 57.20) --
	(366.49, 58.22) --
	(366.57, 59.23) --
	(366.72, 60.23) --
	(366.92, 61.22) --
	(367.19, 62.20) --
	(367.53, 63.16) --
	(367.92, 64.09) --
	(368.37, 65.00) --
	(368.87, 65.88) --
	(369.44, 66.72) --
	(370.05, 67.53) --
	(370.71, 68.30) --
	(371.43, 69.02) --
	(372.18, 69.70) --
	(372.98, 70.32) --
	(373.81, 70.90) --
	(374.68, 71.42) --
	(375.58, 71.88) --
	(376.51, 72.29) --
	(377.47, 72.64) --
	(378.44, 72.92) --
	(379.43, 73.15) --
	(380.43, 73.31) --
	(381.44, 73.40) --
	(382.45, 73.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.45, 93.41) --
	(384.73, 93.34) --
	(387.00, 93.12) --
	(389.26, 92.76) --
	(391.48, 92.26) --
	(393.67, 91.61) --
	(395.82, 90.83) --
	(397.91, 89.92) --
	(399.93, 88.87) --
	(401.89, 87.70) --
	(403.77, 86.41) --
	(405.56, 85.00) --
	(407.26, 83.48) --
	(408.86, 81.85) --
	(410.36, 80.13) --
	(411.74, 78.31) --
	(413.00, 76.41) --
	(414.15, 74.44) --
	(415.16, 72.39) --
	(416.04, 70.29) --
	(416.79, 68.13) --
	(417.39, 65.93) --
	(417.86, 63.70) --
	(418.19, 61.44) --
	(418.37, 59.17) --
	(418.40, 56.88) --
	(418.29, 54.61) --
	(418.04, 52.34) --
	(417.65, 50.09) --
	(417.11, 47.87) --
	(416.43, 45.70) --
	(415.62, 43.56) --
	(414.67, 41.49) --
	(413.59, 39.48) --
	(412.39, 37.54) --
	(411.06, 35.68) --
	(409.63, 33.91) --
	(408.08, 32.23) --
	(406.43, 30.66) --
	(404.68, 29.19) --
	(402.84, 27.84) --
	(400.92, 26.61) --
	(398.93, 25.50) --
	(396.87, 24.52) --
	(394.75, 23.67) --
	(392.58, 22.96) --
	(390.37, 22.38) --
	(388.13, 21.95) --
	(385.87, 21.66) --
	(383.59, 21.52) --
	(381.31, 21.52) --
	(379.03, 21.66) --
	(376.77, 21.95) --
	(374.53, 22.38) --
	(372.32, 22.96) --
	(370.16, 23.67) --
	(368.04, 24.52) --
	(365.98, 25.50) --
	(363.98, 26.61) --
	(362.06, 27.84) --
	(360.23, 29.19) --
	(358.48, 30.66) --
	(356.83, 32.23) --
	(355.28, 33.91) --
	(353.84, 35.68) --
	(352.52, 37.54) --
	(351.31, 39.48) --
	(350.24, 41.49) --
	(349.29, 43.56) --
	(348.48, 45.70) --
	(347.80, 47.87) --
	(347.26, 50.09) --
	(346.86, 52.34) --
	(346.61, 54.61) --
	(346.50, 56.88) --
	(346.54, 59.17) --
	(346.72, 61.44) --
	(347.04, 63.70) --
	(347.51, 65.93) --
	(348.12, 68.13) --
	(348.87, 70.29) --
	(349.75, 72.39) --
	(350.76, 74.44) --
	(351.90, 76.41) --
	(353.16, 78.31) --
	(354.55, 80.13) --
	(356.04, 81.85) --
	(357.64, 83.48) --
	(359.34, 85.00) --
	(361.13, 86.41) --
	(363.01, 87.70) --
	(364.97, 88.87) --
	(367.00, 89.92) --
	(369.09, 90.83) --
	(371.23, 91.61) --
	(373.42, 92.26) --
	(375.65, 92.76) --
	(377.90, 93.12) --
	(380.17, 93.34) --
	(382.45, 93.41);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (382.45, 57.46) --
	(382.45, 58.56) --
	(382.45, 59.66) --
	(382.45, 60.76) --
	(382.45, 61.86) --
	(382.45, 62.97) --
	(382.45, 64.07) --
	(382.45, 65.17) --
	(382.45, 66.27) --
	(382.45, 67.37) --
	(382.45, 68.48) --
	(382.45, 69.58) --
	(382.45, 70.68) --
	(382.45, 71.78) --
	(382.45, 72.88) --
	(382.45, 73.99) --
	(382.45, 75.09) --
	(382.45, 76.19) --
	(382.45, 77.29) --
	(382.45, 78.39) --
	(382.45, 79.50) --
	(382.45, 80.60) --
	(382.45, 81.70) --
	(382.45, 82.80) --
	(382.45, 83.90) --
	(382.45, 85.01) --
	(382.45, 86.11) --
	(382.45, 87.21) --
	(382.45, 88.31) --
	(382.45, 89.42) --
	(381.35, 89.40) --
	(380.24, 89.34) --
	(379.14, 89.24) --
	(378.04, 89.11) --
	(376.95, 88.94) --
	(375.86, 88.73) --
	(374.78, 88.48) --
	(373.71, 88.20) --
	(372.65, 87.87) --
	(371.60, 87.52) --
	(370.57, 87.12) --
	(369.55, 86.69) --
	(368.54, 86.23) --
	(367.55, 85.73) --
	(368.07, 84.76) --
	(368.58, 83.78) --
	(369.10, 82.81) --
	(369.61, 81.83) --
	(370.12, 80.86) --
	(370.64, 79.88) --
	(371.15, 78.91) --
	(371.66, 77.93) --
	(372.18, 76.96) --
	(372.69, 75.98) --
	(373.21, 75.01) --
	(373.72, 74.03) --
	(374.23, 73.06) --
	(374.75, 72.08) --
	(375.26, 71.11) --
	(375.77, 70.13) --
	(376.29, 69.16) --
	(376.80, 68.18) --
	(377.32, 67.21) --
	(377.83, 66.23) --
	(378.34, 65.26) --
	(378.86, 64.28) --
	(379.37, 63.31) --
	(379.88, 62.33) --
	(380.40, 61.36) --
	(380.91, 60.38) --
	(381.43, 59.41) --
	(381.94, 58.43) --
	(382.45, 57.46) --
	(382.45, 57.46) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (382.45, 57.46) --
	(381.94, 58.43) --
	(381.43, 59.41) --
	(380.91, 60.38) --
	(380.40, 61.36) --
	(379.88, 62.33) --
	(379.37, 63.31) --
	(378.86, 64.28) --
	(378.34, 65.26) --
	(377.83, 66.23) --
	(377.32, 67.21) --
	(376.80, 68.18) --
	(376.29, 69.16) --
	(375.77, 70.13) --
	(375.26, 71.11) --
	(374.75, 72.08) --
	(374.23, 73.06) --
	(373.72, 74.03) --
	(373.21, 75.01) --
	(372.69, 75.98) --
	(372.18, 76.96) --
	(371.66, 77.93) --
	(371.15, 78.91) --
	(370.64, 79.88) --
	(370.12, 80.86) --
	(369.61, 81.83) --
	(369.10, 82.81) --
	(368.58, 83.78) --
	(368.07, 84.76) --
	(367.55, 85.73) --
	(366.59, 85.20) --
	(365.64, 84.63) --
	(364.71, 84.04) --
	(363.80, 83.41) --
	(362.92, 82.75) --
	(362.06, 82.06) --
	(361.22, 81.34) --
	(360.41, 80.60) --
	(359.62, 79.82) --
	(358.86, 79.02) --
	(358.13, 78.19) --
	(357.43, 77.34) --
	(356.76, 76.46) --
	(356.12, 75.57) --
	(355.51, 74.65) --
	(354.93, 73.71) --
	(354.39, 72.75) --
	(353.88, 71.77) --
	(353.40, 70.77) --
	(352.96, 69.76) --
	(352.55, 68.74) --
	(352.18, 67.70) --
	(351.84, 66.65) --
	(351.54, 65.59) --
	(351.28, 64.51) --
	(351.06, 63.43) --
	(350.87, 62.35) --
	(350.72, 61.25) --
	(350.61, 60.16) --
	(350.53, 59.05) --
	(350.50, 57.95) --
	(350.50, 56.85) --
	(350.54, 55.75) --
	(350.62, 54.65) --
	(350.73, 53.55) --
	(350.89, 52.46) --
	(351.08, 51.37) --
	(351.31, 50.29) --
	(351.57, 49.22) --
	(351.88, 48.16) --
	(352.93, 48.48) --
	(353.98, 48.80) --
	(355.04, 49.12) --
	(356.09, 49.44) --
	(357.15, 49.76) --
	(358.20, 50.08) --
	(359.26, 50.40) --
	(360.31, 50.72) --
	(361.36, 51.04) --
	(362.42, 51.36) --
	(363.47, 51.68) --
	(364.53, 52.00) --
	(365.58, 52.33) --
	(366.64, 52.65) --
	(367.69, 52.97) --
	(368.75, 53.29) --
	(369.80, 53.61) --
	(370.85, 53.93) --
	(371.91, 54.25) --
	(372.96, 54.57) --
	(374.02, 54.89) --
	(375.07, 55.21) --
	(376.13, 55.53) --
	(377.18, 55.85) --
	(378.24, 56.17) --
	(379.29, 56.49) --
	(380.34, 56.81) --
	(381.40, 57.13) --
	(382.45, 57.46) --
	(382.45, 57.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (382.45, 57.46) --
	(381.40, 57.13) --
	(380.34, 56.81) --
	(379.29, 56.49) --
	(378.24, 56.17) --
	(377.18, 55.85) --
	(376.13, 55.53) --
	(375.07, 55.21) --
	(374.02, 54.89) --
	(372.96, 54.57) --
	(371.91, 54.25) --
	(370.85, 53.93) --
	(369.80, 53.61) --
	(368.75, 53.29) --
	(367.69, 52.97) --
	(366.64, 52.65) --
	(365.58, 52.33) --
	(364.53, 52.00) --
	(363.47, 51.68) --
	(362.42, 51.36) --
	(361.36, 51.04) --
	(360.31, 50.72) --
	(359.26, 50.40) --
	(358.20, 50.08) --
	(357.15, 49.76) --
	(356.09, 49.44) --
	(355.04, 49.12) --
	(353.98, 48.80) --
	(352.93, 48.48) --
	(351.88, 48.16) --
	(352.21, 47.12) --
	(352.58, 46.10) --
	(352.98, 45.09) --
	(353.42, 44.10) --
	(353.89, 43.12) --
	(354.39, 42.15) --
	(354.93, 41.21) --
	(355.50, 40.28) --
	(356.10, 39.37) --
	(356.73, 38.49) --
	(357.39, 37.63) --
	(358.08, 36.78) --
	(358.79, 35.97) --
	(359.54, 35.18) --
	(360.31, 34.41) --
	(361.11, 33.67) --
	(361.93, 32.96) --
	(362.77, 32.27) --
	(363.64, 31.62) --
	(364.53, 30.99) --
	(365.44, 30.40) --
	(366.37, 29.84) --
	(367.32, 29.31) --
	(368.28, 28.81) --
	(369.27, 28.34) --
	(370.26, 27.91) --
	(371.28, 27.51) --
	(372.30, 27.15) --
	(373.34, 26.82) --
	(374.38, 26.53) --
	(375.44, 26.27) --
	(376.51, 26.05) --
	(377.58, 25.87) --
	(378.65, 25.72) --
	(379.74, 25.61) --
	(380.82, 25.54) --
	(381.91, 25.50) --
	(382.99, 25.50) --
	(384.08, 25.54) --
	(385.16, 25.61) --
	(386.25, 25.72) --
	(387.32, 25.87) --
	(388.39, 26.05) --
	(389.46, 26.27) --
	(390.51, 26.53) --
	(391.56, 26.82) --
	(392.60, 27.15) --
	(393.62, 27.51) --
	(394.63, 27.91) --
	(395.63, 28.34) --
	(396.62, 28.80) --
	(397.58, 29.30) --
	(398.53, 29.83) --
	(399.46, 30.40) --
	(400.37, 30.99) --
	(401.26, 31.61) --
	(402.13, 32.27) --
	(402.97, 32.95) --
	(403.79, 33.66) --
	(404.59, 34.40) --
	(405.36, 35.17) --
	(406.11, 35.96) --
	(406.82, 36.78) --
	(407.51, 37.62) --
	(408.17, 38.48) --
	(408.80, 39.37) --
	(409.40, 40.28) --
	(409.97, 41.20) --
	(410.51, 42.15) --
	(411.01, 43.11) --
	(411.48, 44.09) --
	(411.92, 45.09) --
	(412.33, 46.09) --
	(412.69, 47.12) --
	(413.03, 48.15) --
	(413.33, 49.20) --
	(413.59, 50.25) --
	(413.82, 51.31) --
	(414.01, 52.38) --
	(414.16, 53.46) --
	(414.28, 54.54) --
	(414.36, 55.63) --
	(414.40, 56.71) --
	(414.41, 57.80) --
	(414.38, 58.88) --
	(414.31, 59.97) --
	(414.21, 61.05) --
	(414.07, 62.13) --
	(413.89, 63.20) --
	(413.68, 64.27) --
	(413.43, 65.33) --
	(413.14, 66.37) --
	(412.82, 67.41) --
	(412.47, 68.44) --
	(412.07, 69.45) --
	(411.65, 70.46) --
	(411.19, 71.44) --
	(410.70, 72.41) --
	(410.17, 73.36) --
	(409.62, 74.30) --
	(409.03, 75.21) --
	(408.41, 76.10) --
	(407.76, 76.97) --
	(407.08, 77.82) --
	(406.37, 78.65) --
	(405.64, 79.45) --
	(404.84, 78.69) --
	(404.04, 77.93) --
	(403.24, 77.18) --
	(402.44, 76.42) --
	(401.64, 75.66) --
	(400.84, 74.90) --
	(400.04, 74.14) --
	(399.24, 73.38) --
	(398.44, 72.62) --
	(397.64, 71.87) --
	(396.84, 71.11) --
	(396.04, 70.35) --
	(395.25, 69.59) --
	(394.45, 68.83) --
	(393.65, 68.07) --
	(392.85, 67.32) --
	(392.05, 66.56) --
	(391.25, 65.80) --
	(390.45, 65.04) --
	(389.65, 64.28) --
	(388.85, 63.52) --
	(388.05, 62.76) --
	(387.25, 62.01) --
	(386.45, 61.25) --
	(385.65, 60.49) --
	(384.85, 59.73) --
	(384.05, 58.97) --
	(383.25, 58.21) --
	(382.45, 57.46) --
	(382.45, 57.46) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (382.45, 57.46) --
	(383.25, 58.21) --
	(384.05, 58.97) --
	(384.85, 59.73) --
	(385.65, 60.49) --
	(386.45, 61.25) --
	(387.25, 62.01) --
	(388.05, 62.76) --
	(388.85, 63.52) --
	(389.65, 64.28) --
	(390.45, 65.04) --
	(391.25, 65.80) --
	(392.05, 66.56) --
	(392.85, 67.32) --
	(393.65, 68.07) --
	(394.45, 68.83) --
	(395.25, 69.59) --
	(396.04, 70.35) --
	(396.84, 71.11) --
	(397.64, 71.87) --
	(398.44, 72.62) --
	(399.24, 73.38) --
	(400.04, 74.14) --
	(400.84, 74.90) --
	(401.64, 75.66) --
	(402.44, 76.42) --
	(403.24, 77.18) --
	(404.04, 77.93) --
	(404.84, 78.69) --
	(405.64, 79.45) --
	(404.85, 80.26) --
	(404.03, 81.03) --
	(403.19, 81.78) --
	(402.31, 82.49) --
	(401.42, 83.18) --
	(400.50, 83.83) --
	(399.56, 84.45) --
	(398.59, 85.04) --
	(397.61, 85.59) --
	(396.61, 86.11) --
	(395.59, 86.59) --
	(394.55, 87.04) --
	(393.50, 87.45) --
	(392.43, 87.82) --
	(391.36, 88.15) --
	(390.27, 88.44) --
	(389.17, 88.70) --
	(388.06, 88.92) --
	(386.95, 89.10) --
	(385.83, 89.24) --
	(384.71, 89.34) --
	(383.58, 89.40) --
	(382.45, 89.42) --
	(382.45, 88.31) --
	(382.45, 87.21) --
	(382.45, 86.11) --
	(382.45, 85.01) --
	(382.45, 83.90) --
	(382.45, 82.80) --
	(382.45, 81.70) --
	(382.45, 80.60) --
	(382.45, 79.50) --
	(382.45, 78.39) --
	(382.45, 77.29) --
	(382.45, 76.19) --
	(382.45, 75.09) --
	(382.45, 73.99) --
	(382.45, 72.88) --
	(382.45, 71.78) --
	(382.45, 70.68) --
	(382.45, 69.58) --
	(382.45, 68.48) --
	(382.45, 67.37) --
	(382.45, 66.27) --
	(382.45, 65.17) --
	(382.45, 64.07) --
	(382.45, 62.97) --
	(382.45, 61.86) --
	(382.45, 60.76) --
	(382.45, 59.66) --
	(382.45, 58.56) --
	(382.45, 57.46) --
	(382.45, 57.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (378.62, 70.17) {46};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (367.71, 60.81) {131};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (390.49, 40.84) {342};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (388.76, 69.34) {77};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.45, 90.66) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (413.72, 72.46) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (413.33, 36.29) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (381.69, 18.75) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.82, 37.61) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (351.97, 73.76) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.75, 73.44) --
	(342.50, 73.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);

\path[] (423.40, 32.83) rectangle (514.01, 92.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (468.71, 85.79) {Period:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (423.40, 68.97) rectangle (435.45, 81.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (424.11, 69.68) rectangle (434.74, 80.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (423.40, 56.92) rectangle (435.45, 68.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (424.11, 57.63) rectangle (434.74, 68.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (423.40, 44.88) rectangle (435.45, 56.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (424.11, 45.59) rectangle (434.74, 56.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (423.40, 32.83) rectangle (435.45, 44.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (424.11, 33.54) rectangle (434.74, 44.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (439.45, 72.24) {Longer than a month};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (439.45, 60.19) {A month};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (439.45, 48.15) {A week};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (523.96,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (439.45, 36.10) {A day};
\end{scope}
\end{tikzpicture}


==> objects/searches_chart.tex <==
% Created by tikzDevice version 0.12.4 on 2024-06-06 16:38:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89, 86.72);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);

\path[] (  0.00,  0.00) rectangle (505.89, 86.72);
\end{scope}
\begin{scope}
\path[clip] (125.91, 21.83) rectangle (347.06, 86.72);

\path[] (125.91, 21.83) rectangle (347.06, 86.72);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.91, 29.32) --
	(347.06, 29.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.91, 41.80) --
	(347.06, 41.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.91, 54.28) --
	(347.06, 54.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.91, 66.76) --
	(347.06, 66.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.91, 79.24) --
	(347.06, 79.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.96, 21.83) --
	(135.96, 86.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.22, 21.83) --
	(186.22, 86.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.49, 21.83) --
	(236.49, 86.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.75, 21.83) --
	(286.75, 86.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.01, 21.83) --
	(337.01, 86.72);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (137.82, 36.18) rectangle (286.84, 47.41);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (135.96, 36.18) rectangle (137.82, 47.41);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (314.34, 36.18) rectangle (337.01, 47.41);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (286.84, 36.18) rectangle (314.34, 47.41);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (137.13, 48.66) rectangle (284.52, 59.89);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (135.96, 48.66) rectangle (137.13, 59.89);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (314.28, 48.66) rectangle (337.01, 59.89);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (284.52, 48.66) rectangle (314.28, 59.89);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (137.09, 23.70) rectangle (305.94, 34.93);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (135.96, 23.70) rectangle (137.09, 34.93);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (323.53, 23.70) rectangle (337.01, 34.93);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (305.94, 23.70) rectangle (323.53, 34.93);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (136.21, 73.62) rectangle (142.97, 84.85);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (135.96, 73.62) rectangle (136.21, 84.85);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (314.23, 73.62) rectangle (337.01, 84.85);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (142.97, 73.62) rectangle (314.23, 84.85);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (137.19, 61.14) rectangle (201.01, 72.37);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (135.96, 61.14) rectangle (137.19, 72.37);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (292.09, 61.14) rectangle (337.01, 72.37);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (201.01, 61.14) rectangle (292.09, 72.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.96, 26.56) {Inclusion and Ideology};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.96, 39.04) {Environmental and Social Responsibility};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.96, 51.52) {Ethical Procurement};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.96, 64.00) {Reputation and Governance};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.96, 76.48) {Product Evaluation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.16, 29.32) --
	(125.91, 29.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.16, 41.80) --
	(125.91, 41.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.16, 54.28) --
	(125.91, 54.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.16, 66.76) --
	(125.91, 66.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.16, 79.24) --
	(125.91, 79.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.96, 19.08) --
	(135.96, 21.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.22, 19.08) --
	(186.22, 21.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.49, 19.08) --
	(236.49, 21.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.75, 19.08) --
	(286.75, 21.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.01, 19.08) --
	(337.01, 21.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.96, 11.37) {0\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.22, 11.37) {25\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (236.49, 11.37) {50\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (286.75, 11.37) {75\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (337.01, 11.37) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (236.49,  1.56) {Percentage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);

\path[] (358.06, 19.15) rectangle (484.55, 89.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.56, 77.61) {Activity:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (363.56, 60.79) rectangle (375.61, 72.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (364.27, 61.50) rectangle (374.90, 72.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (363.56, 48.74) rectangle (375.61, 60.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (364.27, 49.46) rectangle (374.90, 60.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (363.56, 36.70) rectangle (375.61, 48.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (364.27, 37.41) rectangle (374.90, 48.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (363.56, 24.65) rectangle (375.61, 36.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (364.27, 25.37) rectangle (374.90, 35.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (379.61, 64.06) {considered, not searched};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (379.61, 52.01) {considered, searched};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (379.61, 39.97) {not considered, not searched};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (379.61, 27.92) {not considered, searched};
\end{scope}
\end{tikzpicture}

